The Karp Dataset

Understanding the mathematical reasoning capabilities of Large Language Models (LLMs) is a central topic in the study of artificial intelligence. This new domain necessitates the creation of datasets of reasoning tasks for both training and benchmarking the performance of LLMs. To this end, we introduce the Karp dataset: The first dataset composed of detailed proofs of NP-completeness reductions. The reductions vary in difficulty, ranging from simple exercises of undergraduate courses to more challenging reductions from academic papers. We compare the performance of state-of-the-art models on this task and demonstrate the effect of fine-tuning with the Karp dataset on reasoning capacity.

==> img/gsm8k_template.tex <==

\textbf{Problem: } Beth bakes 4, 2 dozen batches of cookies in a week. If these cookies are shared amongst 16 people equally, how many cookies does each person consume?

\medskip
\textbf{Solution: } Beth bakes 4 2 dozen batches of cookies for a total of 4*2 = \textcolor{red}{$\langle \langle 4 \cdot 2 = 8 \rangle \rangle$}8 dozen cookies

There are 12 cookies in a dozen and she makes 8 dozen cookies for a total of 12*8 = \textcolor{red}{$\langle \langle 12 \cdot 8 = 96 \rangle \rangle$}96 cookies

She splits the 96 cookies equally amongst 16 people so they each get 96/16 = \textcolor{red}{$\langle \langle 96 / 16 = 6 \rangle \rangle$}6 cookies

\medskip
\textbf{Final answer: } 6

==> img/math_template.tex <==

\textbf{Problem: } Tom has a red marble, a green marble, a blue marble, and three identical yellow marbles. How many different groups of two marbles can Tom choose?

\medskip
\textbf{Solution: } There are two cases here: either Tom chooses two yellow marbles ($1$ result), or he chooses two marbles of different colors ($\binom{4}{2} = 6$ results). The total number of distinct pairs of marbles Tom can choose is $1 + 6 = 7$.

==> img/reduction_template.tex <==
\begin{theorem}
Problem X reduces to Problem Y
\end{theorem}

\begin{proof}
Assume we have an algorithm $\mathcal{A}$ solving Y. Then, we can execute the following algorithm to solve X:

\medskip
\textbf{Reduction }

Given input $x$ to X, construct inputs to Y as follows.

\quad $y = \ldots$

Output the result of $\mathcal{A}$ on $y$.

\medskip
\textbf{Proof of Correctness }

It remains to prove that $x$ is ``yes''  if and only if $y$  is ``yes''

\medskip

$\implies$: Suppose $x$ is ``yes''. $\cdots$

$\impliedby$: Suppose $y$ is ``yes''. $\cdots$

\end{proof}

